History-Aware Adaptive High-Order Tensor Regularization

In this paper, we develop a new adaptive regularization method for minimizing a composite function, which is the sum of a $p$th-order ($p \ge 1$) Lipschitz continuous function and a simple, convex, and possibly nonsmooth function. We use a history of local Lipschitz estimates to adaptively select the current regularization parameter, an approach we shall term the {\it history-aware adaptive regularization method}. We explore how the selection of an appropriate volume of historical information affects both the theoretical and practical performance. By using all the historical information, our method matches the complexity guarantees of the standard $p$th-order tensor methods that require a known Lipschitz constant, for both convex and nonconvex objectives. In the nonconvex case, the number of iterations required to find an $(\epsilon_g,\epsilon_H)$-approximate second-order stationary point is bounded by $\mathcal{O}(\max\{\epsilon_g^{-(p+1)/p}, \epsilon_H^{-(p+1)/(p-1)}\})$. For convex functions, we establish an $\mathcal{O}(\epsilon^{-1/p})$ iteration complexity for finding an $\epsilon$-approximate optimal point and further propose an accelerated variant attaining an iteration complexity of $\mathcal{O}(\epsilon^{-1/(p+1)})$. For practical consideration, we propose several variants of this method with only part of historical information. We introduce cyclic and sliding-window strategies for choosing historical Lipschitz estimates, which mitigate the limitation of overly conservative updates. As long as a rough upper bound of the Lipschitz constant is known, these two variants achieve the same iteration complexity guarantees in terms of the input accuracy as the method using full historical information. Finally, extensive numerical experiments are conducted to demonstrate the effectiveness of our adaptive approach.

==> figs/e-logistic-a4a-k.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Logistic Regression $\texttt{name}:=\texttt{a4a}$, $n:=$122, $N:=$4781}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$\textrm{Iterations}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.16000000000000014}, xmax={29.84}, xticklabels={{$5$,$10$,$15$,$20$,$25$}}, xtick={{5.0,10.0,15.0,20.0,25.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|\nabla f\|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={6.050983376844389e-10}, ymax={0.597008915417402}, yticklabels={{$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{-1}$}}, ytick={{1.0e-8,1.0e-6,0.0001,0.01,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={76}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.33222266993321664  \\
            2.0  0.32403563902334165  \\
            3.0  0.31523419914282896  \\
            4.0  0.30743870979762905  \\
            5.0  0.24321050984358208  \\
            6.0  0.19264656912344139  \\
            7.0  0.07398715664402927  \\
            8.0  0.05548805332371764  \\
            9.0  0.04854677925138574  \\
            10.0  0.02648594241577243  \\
            11.0  0.029992673851114534  \\
            12.0  0.011252296595893196  \\
            13.0  0.010879841185898619  \\
            14.0  0.008689607881529721  \\
            15.0  0.007450850028609041  \\
            16.0  0.12050563933635956  \\
            17.0  0.022704277944378896  \\
            18.0  0.0055272344909455305  \\
            19.0  0.0026880732418780953  \\
            20.0  0.002290370349390935  \\
            21.0  0.0010016565968009538  \\
            22.0  0.00011040162043910506  \\
            23.0  3.4562916129309467e-6  \\
            24.0  1.2571938467617309e-8  \\
        }
        ;
    \addlegendentry {$\texttt{ArC}$}
    \addplot[color={rgb,1:red,0.5294;green,0.8078;blue,1.0}, name path={77}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5294;green,0.8078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.3322226699332181  \\
            2.0  0.3322226699332181  \\
            3.0  0.09583535320778457  \\
            4.0  0.19043410432664173  \\
            5.0  0.16496767990405814  \\
            6.0  0.16496767990405814  \\
            7.0  0.06216897112231976  \\
            8.0  0.06216897112231976  \\
            9.0  0.049805270763579226  \\
            10.0  0.049805270763579226  \\
            11.0  0.03665924843222731  \\
            12.0  0.050869890342117016  \\
            13.0  0.09152207993667456  \\
            14.0  0.09152207993667456  \\
            15.0  0.11837315459336248  \\
            16.0  0.11123419649197423  \\
            17.0  0.11530469916188302  \\
            18.0  0.034268396118127153  \\
            19.0  0.009182518143137962  \\
            20.0  0.0013106584921834712  \\
            21.0  0.00012448460092570683  \\
            22.0  2.395373100847094e-6  \\
            23.0  1.5539562666610145e-9  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-C} (5)$}
    \addplot[color={rgb,1:red,0.0;green,0.6039;blue,0.8039}, name path={78}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6039;blue,0.8039}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.3322226699332181  \\
            2.0  0.3322226699332181  \\
            3.0  0.09583535320778457  \\
            4.0  0.19043410432664173  \\
            5.0  0.16496767990405814  \\
            6.0  0.16496767990405814  \\
            7.0  0.06216897112231976  \\
            8.0  0.030820617109238325  \\
            9.0  0.020414638425556044  \\
            10.0  0.016021624114592552  \\
            11.0  0.013677771611906694  \\
            12.0  0.012493806738386407  \\
            13.0  0.012493806738386407  \\
            14.0  0.030966739932974278  \\
            15.0  0.0066075074706756195  \\
            16.0  0.006352143396694358  \\
            17.0  0.00512237650617398  \\
            18.0  0.0023249032197271416  \\
            19.0  0.0013571494428479102  \\
            20.0  0.0008354771782164257  \\
            21.0  0.00040627582939314395  \\
            22.0  0.00018650521454695006  \\
            23.0  3.40336971068741e-5  \\
            24.0  2.830439635183476e-7  \\
            25.0  1.0873704144707407e-9  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-C} (10)$}
    \addplot[color={rgb,1:red,0.5647;green,0.9333;blue,0.5647}, name path={79}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5647;green,0.9333;blue,0.5647}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.3322226699332181  \\
            2.0  0.3322226699332181  \\
            3.0  0.09583535320778457  \\
            4.0  0.19043410432664173  \\
            5.0  0.16496767990405814  \\
            6.0  0.16496767990405814  \\
            7.0  0.06216897112231976  \\
            8.0  0.030820617109238325  \\
            9.0  0.020414638425556044  \\
            10.0  0.016021624114592552  \\
            11.0  0.013677771611906694  \\
            12.0  0.012493806738386407  \\
            13.0  0.010658151661822183  \\
            14.0  0.008121210375487475  \\
            15.0  0.00623516141786392  \\
            16.0  0.006190936552105207  \\
            17.0  0.013567314178477978  \\
            18.0  0.004681534895137273  \\
            19.0  0.0014922035869013258  \\
            20.0  0.0005787282685301421  \\
            21.0  8.159083977533664e-5  \\
            22.0  1.2964194996206739e-6  \\
            23.0  7.387743161601891e-9  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-S} (5)$}
    \addplot[color={rgb,1:red,0.0;green,0.5451;blue,0.0}, name path={80}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.5451;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.3322226699332181  \\
            2.0  0.3322226699332181  \\
            3.0  0.09583535320778457  \\
            4.0  0.19043410432664173  \\
            5.0  0.16496767990405814  \\
            6.0  0.16496767990405814  \\
            7.0  0.06216897112231976  \\
            8.0  0.030820617109238325  \\
            9.0  0.020414638425556044  \\
            10.0  0.016021624114592552  \\
            11.0  0.013677771611906694  \\
            12.0  0.012493806738386407  \\
            13.0  0.011507206757811424  \\
            14.0  0.010650742173300483  \\
            15.0  0.009862364224321574  \\
            16.0  0.009070961946685784  \\
            17.0  0.008316201607849707  \\
            18.0  0.006720565584254094  \\
            19.0  0.00567321320507275  \\
            20.0  0.004889738389966419  \\
            21.0  0.0069414744315298435  \\
            22.0  0.0026343374719246804  \\
            23.0  0.0019548302149389974  \\
            24.0  0.0009551163935541683  \\
            25.0  0.00032710117332547956  \\
            26.0  0.00011555223859763291  \\
            27.0  1.8929439618802903e-5  \\
            28.0  4.7353314726237614e-7  \\
            29.0  4.122367617459e-9  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-S} (10)$}
\end{axis}
\end{tikzpicture}


==> figs/e-logistic-a9a-k.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Logistic Regression $\texttt{name}:=\texttt{a9a}$, $n:=$123, $N:=$32561}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$\textrm{Iterations}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.129999999999999}, xmax={30.87}, xticklabels={{$5$,$10$,$15$,$20$,$25$,$30$}}, xtick={{5.0,10.0,15.0,20.0,25.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|\nabla f\|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={5.431720214974174e-10}, ymax={0.602978556751436}, yticklabels={{$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{-1}$}}, ytick={{1.0e-8,1.0e-6,0.0001,0.01,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={61}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.3344267332121099  \\
            2.0  0.3262881366662496  \\
            3.0  0.3177935512627032  \\
            4.0  0.3098698369936551  \\
            5.0  0.24457345030175773  \\
            6.0  0.1938841886414492  \\
            7.0  0.07669035742126838  \\
            8.0  0.05569581306465246  \\
            9.0  0.058181269874989186  \\
            10.0  0.033759387400169726  \\
            11.0  0.05076447120689893  \\
            12.0  0.01270179503329759  \\
            13.0  0.011033444928636175  \\
            14.0  0.009863761292885184  \\
            15.0  0.007201265992511347  \\
            16.0  0.09838685186513495  \\
            17.0  0.01869467472215782  \\
            18.0  0.014699547898354462  \\
            19.0  0.0019555393564083456  \\
            20.0  0.007145370786116575  \\
            21.0  0.0011972142155808802  \\
            22.0  0.00012434194794540637  \\
            23.0  2.1201422373000378e-6  \\
            24.0  1.1856510092027596e-8  \\
        }
        ;
    \addlegendentry {$\texttt{ArC}$}
    \addplot[color={rgb,1:red,0.5294;green,0.8078;blue,1.0}, name path={62}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5294;green,0.8078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.3344267332120956  \\
            2.0  0.3344267332120956  \\
            3.0  0.08733715983850436  \\
            4.0  0.19313031787758814  \\
            5.0  0.19313031787758814  \\
            6.0  0.12748294149820052  \\
            7.0  0.10554167712858556  \\
            8.0  0.10554167712858556  \\
            9.0  0.12090430645526223  \\
            10.0  0.12090430645526223  \\
            11.0  0.12090430645526223  \\
            12.0  0.08559936838718854  \\
            13.0  0.08559936838718854  \\
            14.0  0.10354114792960734  \\
            15.0  0.10354114792960734  \\
            16.0  0.1597258218517446  \\
            17.0  0.11183288496213446  \\
            18.0  0.11183288496213446  \\
            19.0  0.15840938385387474  \\
            20.0  0.10968808079886438  \\
            21.0  0.10968808079886438  \\
            22.0  0.15132549027420783  \\
            23.0  0.06605484261218836  \\
            24.0  0.06246596164968864  \\
            25.0  0.005323311568311702  \\
            26.0  0.0019532474147215006  \\
            27.0  0.00048384731826788376  \\
            28.0  8.096923036412459e-5  \\
            29.0  6.066128066842783e-7  \\
            30.0  1.4995842891192816e-9  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-C} (5)$}
    \addplot[color={rgb,1:red,0.0;green,0.6039;blue,0.8039}, name path={63}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6039;blue,0.8039}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.3344267332120956  \\
            2.0  0.3344267332120956  \\
            3.0  0.08733715983850436  \\
            4.0  0.19313031787758814  \\
            5.0  0.19313031787758814  \\
            6.0  0.12748294149820052  \\
            7.0  0.10554167712858556  \\
            8.0  0.01845485680371678  \\
            9.0  0.016354133602211704  \\
            10.0  0.014930107733063578  \\
            11.0  0.013734772179958648  \\
            12.0  0.012675294377961844  \\
            13.0  0.012675294377961844  \\
            14.0  0.021575608589322434  \\
            15.0  0.010410755606692109  \\
            16.0  0.006094532147124914  \\
            17.0  0.003074010398354642  \\
            18.0  0.002448980702260774  \\
            19.0  0.0013589073547665884  \\
            20.0  0.0007593315976756388  \\
            21.0  0.000403622532226242  \\
            22.0  0.0001872594190222108  \\
            23.0  3.2321353082150795e-5  \\
            24.0  1.492544006513098e-7  \\
            25.0  9.793507787026796e-10  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-C} (10)$}
    \addplot[color={rgb,1:red,0.5647;green,0.9333;blue,0.5647}, name path={64}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5647;green,0.9333;blue,0.5647}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.3344267332120956  \\
            2.0  0.3344267332120956  \\
            3.0  0.08733715983850436  \\
            4.0  0.19313031787758814  \\
            5.0  0.19313031787758814  \\
            6.0  0.12748294149820052  \\
            7.0  0.10554167712858556  \\
            8.0  0.01845485680371678  \\
            9.0  0.016354133602211704  \\
            10.0  0.014930107733063578  \\
            11.0  0.013734772179958648  \\
            12.0  0.012675294377961844  \\
            13.0  0.011485285081935036  \\
            14.0  0.03073149776386551  \\
            15.0  0.008559226087812198  \\
            16.0  0.014001395882363722  \\
            17.0  0.005524978725236985  \\
            18.0  0.0016367824878035571  \\
            19.0  0.0005707675753154675  \\
            20.0  0.00019418964451129887  \\
            21.0  2.2476587469928626e-5  \\
            22.0  1.6294075395655815e-7  \\
            23.0  1.1226701030184849e-9  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-S} (5)$}
    \addplot[color={rgb,1:red,0.0;green,0.5451;blue,0.0}, name path={65}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.5451;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.3344267332120956  \\
            2.0  0.3344267332120956  \\
            3.0  0.08733715983850436  \\
            4.0  0.19313031787758814  \\
            5.0  0.19313031787758814  \\
            6.0  0.12748294149820052  \\
            7.0  0.10554167712858556  \\
            8.0  0.01845485680371678  \\
            9.0  0.016354133602211704  \\
            10.0  0.014930107733063578  \\
            11.0  0.013734772179958648  \\
            12.0  0.012675294377961844  \\
            13.0  0.011724773921631897  \\
            14.0  0.010870960182096446  \\
            15.0  0.010109625848075987  \\
            16.0  0.00944311414899865  \\
            17.0  0.008843062622837326  \\
            18.0  0.008124482876635569  \\
            19.0  0.010164621847826495  \\
            20.0  0.007650688866348523  \\
            21.0  0.003250329774905433  \\
            22.0  0.0028283159640444433  \\
            23.0  0.0010151831238657321  \\
            24.0  0.0003690845956281926  \\
            25.0  0.00013109608025981318  \\
            26.0  2.332221163288946e-5  \\
            27.0  9.160723222242853e-7  \\
            28.0  7.90192385219567e-9  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-S} (10)$}
\end{axis}
\end{tikzpicture}


==> figs/e-logistic-mushroom-k.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Logistic Regression $\texttt{name}:=\texttt{mushroom}$, $n:=$112, $N:=$8124}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$\textrm{Iterations}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.33999999999999986}, xmax={23.66}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|\nabla f\|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={3.557443132734769e-11}, ymax={1.240948897367073}, yticklabels={{$10^{-10}$,$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick={{1.0e-10,1.0e-8,1.0e-6,0.0001,0.01,0.1,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={91}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6242779203114507  \\
            2.0  0.5982231076135556  \\
            3.0  0.5710463741126743  \\
            4.0  0.5437732894949991  \\
            5.0  0.3601068321968246  \\
            6.0  0.2499615644771413  \\
            7.0  0.07567566383946246  \\
            8.0  0.0172216756849562  \\
            9.0  0.008221427077451928  \\
            10.0  0.007305861372141136  \\
            11.0  0.0036243139696144674  \\
            12.0  0.0012699705659074082  \\
            13.0  0.0005673203338128687  \\
            14.0  0.0001960889891033091  \\
            15.0  5.515819316167755e-5  \\
            16.0  8.659679779060088e-6  \\
            17.0  3.290386217802496e-7  \\
            18.0  1.012238224776408e-8  \\
        }
        ;
    \addlegendentry {$\texttt{ArC}$}
    \addplot[color={rgb,1:red,0.5294;green,0.8078;blue,1.0}, name path={92}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5294;green,0.8078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6242779203114784  \\
            2.0  0.6242779203114784  \\
            3.0  0.009189261764723162  \\
            4.0  0.008240879836451815  \\
            5.0  0.007345490393495181  \\
            6.0  0.00650301009314599  \\
            7.0  0.005713311054911668  \\
            8.0  0.004442457959108869  \\
            9.0  0.003340181797439136  \\
            10.0  0.0024050574958614157  \\
            11.0  0.0016340564721114103  \\
            12.0  0.0010233061772842742  \\
            13.0  0.0005671906569142889  \\
            14.0  0.0002593000115968517  \\
            15.0  8.98173722916233e-5  \\
            16.0  1.5011704358824298e-5  \\
            17.0  5.57694381191392e-7  \\
            18.0  1.0452607954965322e-9  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-C} (5)$}
    \addplot[color={rgb,1:red,0.0;green,0.6039;blue,0.8039}, name path={93}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6039;blue,0.8039}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6242779203114784  \\
            2.0  0.6242779203114784  \\
            3.0  0.009189261764723162  \\
            4.0  0.008240879836451815  \\
            5.0  0.007345490393495181  \\
            6.0  0.00650301009314599  \\
            7.0  0.005713311054911668  \\
            8.0  0.004976318050307804  \\
            9.0  0.0042918433379935264  \\
            10.0  0.0036598744543256886  \\
            11.0  0.0030799972974173404  \\
            12.0  0.0025521638779829386  \\
            13.0  0.001753487311287905  \\
            14.0  0.0011157461557504127  \\
            15.0  0.0006338906927000149  \\
            16.0  0.00030050477075634053  \\
            17.0  0.00011326218892417641  \\
            18.0  2.2106747658849025e-5  \\
            19.0  1.1668228632426866e-6  \\
            20.0  4.096521160108457e-9  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-C} (10)$}
    \addplot[color={rgb,1:red,0.5647;green,0.9333;blue,0.5647}, name path={94}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5647;green,0.9333;blue,0.5647}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6242779203114784  \\
            2.0  0.6242779203114784  \\
            3.0  0.009189261764723162  \\
            4.0  0.008240879836451815  \\
            5.0  0.007345490393495181  \\
            6.0  0.00650301009314599  \\
            7.0  0.005713311054911668  \\
            8.0  0.004976318050307804  \\
            9.0  0.09077196835520933  \\
            10.0  0.031602072635961  \\
            11.0  0.01144926123457108  \\
            12.0  0.004211812659007419  \\
            13.0  0.0015586746900467803  \\
            14.0  0.0005715497158904058  \\
            15.0  0.00020221257593735953  \\
            16.0  6.6600122620696e-5  \\
            17.0  1.4133587413064274e-5  \\
            18.0  7.673007721205915e-7  \\
            19.0  2.699934753744335e-9  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-S} (5)$}
    \addplot[color={rgb,1:red,0.0;green,0.5451;blue,0.0}, name path={95}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.5451;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6242779203114784  \\
            2.0  0.6242779203114784  \\
            3.0  0.009189261764723162  \\
            4.0  0.008240879836451815  \\
            5.0  0.007345490393495181  \\
            6.0  0.00650301009314599  \\
            7.0  0.005713311054911668  \\
            8.0  0.004976318050307804  \\
            9.0  0.0042918433379935264  \\
            10.0  0.0036598744543256886  \\
            11.0  0.0030799972974173404  \\
            12.0  0.0025521638779829386  \\
            13.0  0.0020760389547805876  \\
            14.0  0.026634952758776073  \\
            15.0  0.009568211917622079  \\
            16.0  0.0034913621700808847  \\
            17.0  0.0012754076622630173  \\
            18.0  0.00045746227022900877  \\
            19.0  0.00015406287989809907  \\
            20.0  4.260880320699979e-5  \\
            21.0  5.555552872642982e-6  \\
            22.0  1.214219888642261e-7  \\
            23.0  7.071538155330963e-11  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-S} (10)$}
\end{axis}
\end{tikzpicture}


==> figs/e-logistic-splice-k.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Logistic Regression $\texttt{name}:=\texttt{splice}$, $n:=$60, $N:=$1000}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$\textrm{Iterations}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.27999999999999936}, xmax={25.72}, xticklabels={{$5$,$10$,$15$,$20$,$25$}}, xtick={{5.0,10.0,15.0,20.0,25.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|\nabla f\|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={4.5084279911009754e-11}, ymax={0.9053260315968684}, yticklabels={{$10^{-10}$,$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{-1}$}}, ytick={{1.0e-10,1.0e-8,1.0e-6,0.0001,0.01,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={136}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.4626120049008538  \\
            2.0  0.4567080672454876  \\
            3.0  0.4517324746306242  \\
            4.0  0.4480434413205981  \\
            5.0  0.36582751875468433  \\
            6.0  0.2175705722280067  \\
            7.0  0.05944037958181193  \\
            8.0  0.03199609621556658  \\
            9.0  0.02208002516788396  \\
            10.0  0.017218464300385185  \\
            11.0  0.011631701305345209  \\
            12.0  0.010745609288506569  \\
            13.0  0.010410992210594536  \\
            14.0  0.008051990651081272  \\
            15.0  0.00643642927343116  \\
            16.0  0.004834851885138343  \\
            17.0  0.004688921875707661  \\
            18.0  0.00454982619720695  \\
            19.0  0.003255769414136485  \\
            20.0  0.001930651843353432  \\
            21.0  0.0015643092434216002  \\
            22.0  0.00021203945817145894  \\
            23.0  3.363901891143607e-6  \\
            24.0  5.180783726584079e-9  \\
        }
        ;
    \addlegendentry {$\texttt{ArC}$}
    \addplot[color={rgb,1:red,0.5294;green,0.8078;blue,1.0}, name path={137}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5294;green,0.8078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.4626120049008538  \\
            2.0  0.4626120049008538  \\
            3.0  0.4626120049008538  \\
            4.0  0.4626120049008538  \\
            5.0  0.21493321178589186  \\
            6.0  0.05132894702593824  \\
            7.0  0.03200659467755593  \\
            8.0  0.025635808748274813  \\
            9.0  0.025587713470211115  \\
            10.0  0.014251015426799388  \\
            11.0  0.02408328459461975  \\
            12.0  0.030819022519708448  \\
            13.0  0.00539284403037875  \\
            14.0  0.0006252105235999514  \\
            15.0  1.2675787969385716e-5  \\
            16.0  6.421236789111247e-9  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-C} (5)$}
    \addplot[color={rgb,1:red,0.0;green,0.6039;blue,0.8039}, name path={138}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6039;blue,0.8039}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.4626120049008538  \\
            2.0  0.4626120049008538  \\
            3.0  0.4626120049008538  \\
            4.0  0.4626120049008538  \\
            5.0  0.21493321178589186  \\
            6.0  0.05132894702593824  \\
            7.0  0.03200659467755593  \\
            8.0  0.031251107359075485  \\
            9.0  0.030489838535348916  \\
            10.0  0.029702543845300307  \\
            11.0  0.02886347857978867  \\
            12.0  0.028003181893880836  \\
            13.0  0.04348070178847007  \\
            14.0  0.03222748378777208  \\
            15.0  0.02239335100209114  \\
            16.0  0.03899949768160043  \\
            17.0  0.0018030271555292  \\
            18.0  0.00012077120769574996  \\
            19.0  1.0555498863936152e-6  \\
            20.0  3.8867224063929203e-10  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-C} (10)$}
    \addplot[color={rgb,1:red,0.5647;green,0.9333;blue,0.5647}, name path={139}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5647;green,0.9333;blue,0.5647}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.4626120049008538  \\
            2.0  0.4626120049008538  \\
            3.0  0.4626120049008538  \\
            4.0  0.4626120049008538  \\
            5.0  0.21493321178589186  \\
            6.0  0.05132894702593824  \\
            7.0  0.03200659467755593  \\
            8.0  0.031251107359075485  \\
            9.0  0.030489838535348916  \\
            10.0  0.029702543845300307  \\
            11.0  0.02886347857978867  \\
            12.0  0.023561667924066183  \\
            13.0  0.013242409534662443  \\
            14.0  0.007784036868548081  \\
            15.0  0.00839663595175728  \\
            16.0  0.0034624171225121304  \\
            17.0  0.0003466253810096188  \\
            18.0  2.4223364556176894e-5  \\
            19.0  1.4626134077449292e-7  \\
            20.0  8.82293839909849e-11  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-S} (5)$}
    \addplot[color={rgb,1:red,0.0;green,0.5451;blue,0.0}, name path={140}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.5451;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.4626120049008538  \\
            2.0  0.4626120049008538  \\
            3.0  0.4626120049008538  \\
            4.0  0.4626120049008538  \\
            5.0  0.21493321178589186  \\
            6.0  0.05132894702593824  \\
            7.0  0.03200659467755593  \\
            8.0  0.031251107359075485  \\
            9.0  0.030489838535348916  \\
            10.0  0.029702543845300307  \\
            11.0  0.02886347857978867  \\
            12.0  0.028003181893880836  \\
            13.0  0.02694858011949281  \\
            14.0  0.02567553973662527  \\
            15.0  0.024462802726548796  \\
            16.0  0.023459224179204992  \\
            17.0  0.02195242778477703  \\
            18.0  0.01778985578757096  \\
            19.0  0.007121463418262018  \\
            20.0  0.0041796928807124835  \\
            21.0  0.004442860978858781  \\
            22.0  0.0012504586298950318  \\
            23.0  0.00015460514116068705  \\
            24.0  2.672121512656306e-6  \\
            25.0  1.5019180388771762e-9  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-S} (10)$}
\end{axis}
\end{tikzpicture}


==> figs/e-logistic-w4a-k.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Logistic Regression $\texttt{name}:=\texttt{w4a}$, $n:=$300, $N:=$7366}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$\textrm{Iterations}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.33999999999999986}, xmax={23.66}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|\nabla f\|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.551112981425958e-11}, ymax={0.3985736402519928}, yticklabels={{$10^{-10}$,$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{-1}$}}, ytick={{1.0e-10,1.0e-8,1.0e-6,0.0001,0.01,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={106}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.2051187670292653  \\
            2.0  0.20427175048627574  \\
            3.0  0.20342435448446772  \\
            4.0  0.1952226742788686  \\
            5.0  0.18697581345525832  \\
            6.0  0.17833161799433608  \\
            7.0  0.11914867443279986  \\
            8.0  0.0751933881265646  \\
            9.0  0.02595227508909039  \\
            10.0  0.01827448631083919  \\
            11.0  0.01501362492424938  \\
            12.0  0.06476048604730344  \\
            13.0  0.01422763864788513  \\
            14.0  0.00434324050829759  \\
            15.0  0.002853080599431805  \\
            16.0  0.019036280701978717  \\
            17.0  0.011232588599122156  \\
            18.0  0.004202300544461568  \\
            19.0  0.0012591112195512984  \\
            20.0  0.00025556703829227533  \\
            21.0  1.872037679425773e-5  \\
            22.0  1.382802679933507e-7  \\
            23.0  1.2211493308627298e-8  \\
        }
        ;
    \addlegendentry {$\texttt{ArC}$}
    \addplot[color={rgb,1:red,0.5294;green,0.8078;blue,1.0}, name path={107}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5294;green,0.8078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.2051187670292654  \\
            2.0  0.2051187670292654  \\
            3.0  0.02242371808070856  \\
            4.0  0.017858014045382613  \\
            5.0  0.015197012430325835  \\
            6.0  0.0129992900328267  \\
            7.0  0.010952835473755529  \\
            8.0  0.008909623931734324  \\
            9.0  0.007081185561879985  \\
            10.0  0.005450330776094125  \\
            11.0  0.00408011933544901  \\
            12.0  0.002849217996254034  \\
            13.0  0.0019510368486670205  \\
            14.0  0.0011239398930271126  \\
            15.0  0.0005623375075351146  \\
            16.0  0.0002172531719343428  \\
            17.0  5.669299043288747e-5  \\
            18.0  6.162693454848276e-6  \\
            19.0  9.617754779302462e-8  \\
            20.0  4.957159222568772e-11  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-C} (5)$}
    \addplot[color={rgb,1:red,0.0;green,0.6039;blue,0.8039}, name path={108}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6039;blue,0.8039}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.2051187670292654  \\
            2.0  0.2051187670292654  \\
            3.0  0.02242371808070856  \\
            4.0  0.017858014045382613  \\
            5.0  0.015197012430325835  \\
            6.0  0.0129992900328267  \\
            7.0  0.010952835473755529  \\
            8.0  0.00923572620979711  \\
            9.0  0.007683776184781019  \\
            10.0  0.006233434398493313  \\
            11.0  0.0049162797156128745  \\
            12.0  0.003783694189401284  \\
            13.0  0.00267860735341797  \\
            14.0  0.0018250310627739444  \\
            15.0  0.00100785969500058  \\
            16.0  0.00048304698474667493  \\
            17.0  0.00017586691420607656  \\
            18.0  4.1036670880317315e-5  \\
            19.0  3.4742038209091497e-6  \\
            20.0  3.0088548693480565e-8  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-C} (10)$}
    \addplot[color={rgb,1:red,0.5647;green,0.9333;blue,0.5647}, name path={109}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5647;green,0.9333;blue,0.5647}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.2051187670292654  \\
            2.0  0.2051187670292654  \\
            3.0  0.02242371808070856  \\
            4.0  0.017858014045382613  \\
            5.0  0.015197012430325835  \\
            6.0  0.0129992900328267  \\
            7.0  0.010952835473755529  \\
            8.0  0.00923572620979711  \\
            9.0  0.016243049373074976  \\
            10.0  0.016243049373074976  \\
            11.0  0.008096029447401815  \\
            12.0  0.010513817531338574  \\
            13.0  0.0025096673514182484  \\
            14.0  0.0007053529483415285  \\
            15.0  0.00011843804067375144  \\
            16.0  7.441580385285255e-6  \\
            17.0  9.715217360460524e-8  \\
            18.0  6.347218099391651e-11  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-S} (5)$}
    \addplot[color={rgb,1:red,0.0;green,0.5451;blue,0.0}, name path={110}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.5451;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.2051187670292654  \\
            2.0  0.2051187670292654  \\
            3.0  0.02242371808070856  \\
            4.0  0.017858014045382613  \\
            5.0  0.015197012430325835  \\
            6.0  0.0129992900328267  \\
            7.0  0.010952835473755529  \\
            8.0  0.00923572620979711  \\
            9.0  0.007683776184781019  \\
            10.0  0.006233434398493313  \\
            11.0  0.0049162797156128745  \\
            12.0  0.003783694189401284  \\
            13.0  0.0028147838105399194  \\
            14.0  0.021350572069128368  \\
            15.0  0.006030794544138465  \\
            16.0  0.002759983354769662  \\
            17.0  0.0006393632319899959  \\
            18.0  0.00011866759387242786  \\
            19.0  9.615825418880014e-6  \\
            20.0  1.7729436917563852e-7  \\
            21.0  1.8558773498426337e-10  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-S} (10)$}
\end{axis}
\end{tikzpicture}


==> figs/e-logistic-w8a-k.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Logistic Regression $\texttt{name}:=\texttt{w8a}$, $n:=$300, $N:=$49749}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{22 pt}{28.6 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={125.0mm}, scaled x ticks={false}, xlabel={$\textrm{Iterations}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.25}, xmax={26.75}, xticklabels={{$5$,$10$,$15$,$20$,$25$}}, xtick={{5.0,10.0,15.0,20.0,25.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\|\nabla f\|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{16 pt}{20.8 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={3.8628593137372757e-10}, ymax={0.36508458379653796}, yticklabels={{$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{-1}$}}, ytick={{1.0e-8,1.0e-6,0.0001,0.01,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={166}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.20340908466526636  \\
            2.0  0.20257441875312146  \\
            3.0  0.2017796484441946  \\
            4.0  0.19342742072600352  \\
            5.0  0.18550077795061534  \\
            6.0  0.17711846811593018  \\
            7.0  0.11551156220423286  \\
            8.0  0.07551283593163395  \\
            9.0  0.025039610573050694  \\
            10.0  0.014840971188930518  \\
            11.0  0.00674511624102459  \\
            12.0  0.004374724633388834  \\
            13.0  0.0028580332367479262  \\
            14.0  0.00209132052447465  \\
            15.0  0.0019043491003423888  \\
            16.0  0.001489832819121755  \\
            17.0  0.0016017632664127566  \\
            18.0  0.0004857526163630629  \\
            19.0  8.827127915625591e-5  \\
            20.0  8.747366521331444e-6  \\
            21.0  2.8561098969349225e-7  \\
            22.0  1.151536478337084e-8  \\
        }
        ;
    \addlegendentry {$\texttt{ArC}$}
    \addplot[color={rgb,1:red,0.5294;green,0.8078;blue,1.0}, name path={167}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5294;green,0.8078;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.20340908466526803  \\
            2.0  0.20340908466526803  \\
            3.0  0.017340505244313444  \\
            4.0  0.012070076305042875  \\
            5.0  0.010232072302132456  \\
            6.0  0.00881150202574867  \\
            7.0  0.0076104204801954334  \\
            8.0  0.006586014207649286  \\
            9.0  0.005643854700368755  \\
            10.0  0.004782371482061252  \\
            11.0  0.004012461943804009  \\
            12.0  0.003328565970040239  \\
            13.0  0.0026977721678370166  \\
            14.0  0.0021362743398144085  \\
            15.0  0.0016199909847201314  \\
            16.0  0.00119366443765023  \\
            17.0  0.0008390715202045491  \\
            18.0  0.0005655687092379867  \\
            19.0  0.00035397671322959186  \\
            20.0  0.00019936867388431403  \\
            21.0  9.05262136048425e-5  \\
            22.0  3.09925814323898e-5  \\
            23.0  6.269170506177677e-6  \\
            24.0  3.7337128272845067e-7  \\
            25.0  1.1301725195494032e-9  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-C} (5)$}
    \addplot[color={rgb,1:red,0.0;green,0.6039;blue,0.8039}, name path={168}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6039;blue,0.8039}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.20340908466526803  \\
            2.0  0.20340908466526803  \\
            3.0  0.017340505244313444  \\
            4.0  0.012070076305042875  \\
            5.0  0.010232072302132456  \\
            6.0  0.00881150202574867  \\
            7.0  0.0076104204801954334  \\
            8.0  0.006757182334642275  \\
            9.0  0.0059609861588132565  \\
            10.0  0.005228837850763585  \\
            11.0  0.00454346438721511  \\
            12.0  0.003920328015003756  \\
            13.0  0.003246103822774484  \\
            14.0  0.0026287134172969934  \\
            15.0  0.002073499968395028  \\
            16.0  0.0015637718940231676  \\
            17.0  0.0011484745035919063  \\
            18.0  0.0008027779890646496  \\
            19.0  0.0005372049934788684  \\
            20.0  0.0003328750684552238  \\
            21.0  0.0001844033763108874  \\
            22.0  8.1057252907809e-5  \\
            23.0  2.6619101044259078e-5  \\
            24.0  4.890823387958522e-6  \\
            25.0  2.2990260524273324e-7  \\
            26.0  6.964428285697176e-10  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-C} (10)$}
    \addplot[color={rgb,1:red,0.5647;green,0.9333;blue,0.5647}, name path={169}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.5647;green,0.9333;blue,0.5647}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.20340908466526803  \\
            2.0  0.20340908466526803  \\
            3.0  0.017340505244313444  \\
            4.0  0.012070076305042875  \\
            5.0  0.010232072302132456  \\
            6.0  0.00881150202574867  \\
            7.0  0.006037734946705061  \\
            8.0  0.0108407354832087  \\
            9.0  0.02600443666618287  \\
            10.0  0.03696872057240327  \\
            11.0  0.012209935815516744  \\
            12.0  0.004679464911797714  \\
            13.0  0.0017599322994573563  \\
            14.0  0.00040122922023359586  \\
            15.0  0.0002979269397092944  \\
            16.0  9.431996204758694e-5  \\
            17.0  2.6663006403559305e-5  \\
            18.0  4.636962291867871e-6  \\
            19.0  2.2507105563400845e-7  \\
            20.0  6.933173054394812e-10  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-S} (5)$}
    \addplot[color={rgb,1:red,0.0;green,0.5451;blue,0.0}, name path={170}, draw opacity={1.0}, line width={3.5}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.5451;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.20340908466526803  \\
            2.0  0.20340908466526803  \\
            3.0  0.017340505244313444  \\
            4.0  0.012070076305042875  \\
            5.0  0.010232072302132456  \\
            6.0  0.00881150202574867  \\
            7.0  0.0076104204801954334  \\
            8.0  0.006757182334642275  \\
            9.0  0.0059609861588132565  \\
            10.0  0.005228837850763585  \\
            11.0  0.00454346438721511  \\
            12.0  0.003920328015003756  \\
            13.0  0.003348488583901012  \\
            14.0  0.0027198493643841707  \\
            15.0  0.003774720635886934  \\
            16.0  0.0011571934175293626  \\
            17.0  0.00039408974937074046  \\
            18.0  8.204640814628381e-5  \\
            19.0  1.036139404569737e-5  \\
            20.0  5.676649914879343e-7  \\
            21.0  3.4183981663419398e-9  \\
        }
        ;
    \addlegendentry {$\texttt{HAR-S} (10)$}
\end{axis}
\end{tikzpicture}

